Cosmic-ray muon flux at Canfranc Underground Laboratory

Residual flux and angular distribution of high-energy cosmic muons have been measured in two underground locations at the Canfranc Underground Laboratory (LSC) using a dedicated Muon Monitor. The instrument consists of three layers of fast scintillation detector modules operating as 352 independent pixels. The monitor has flux-defining area of 1 m${}^{2}$, covers all azimuth angles, and zenith angles up to $80^\circ$. The measured integrated muon flux is $(5.26 \pm 0.21) \times 10^{-3}$ m${}^{-2}$s${}^{-1}$ in the Hall A of the LAB2400 and $(4.29 \pm 0.17) \times 10^{-3}$ m${}^{-2}$s${}^{-1}$ in LAB2500. The angular dependence is consistent with the known profile and rock density of the surrounding mountains. In particular, there is a clear maximum in the flux coming from the direction of the Rioseta valley.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

